The Role of Differential Diffusion during Early Flame Kernel Development under Engine Conditions -- Part I: Analysis of the Heat-Release-Rate Response

Although experimental evidence for the correlation between early flame kernel development and cycle-to-cycle variations (CCV) in spark ignition (SI) engines was provided long ago, there is still a lack of fundamental understanding of early flame/turbulence interactions, and accurate models for full engine simulations do not exist. Since the flame kernel is initiated with small size, i.e. with large positive curvature, differential diffusion is expected to severely alter early flame growth in non-unity-Lewis-number (${\mathrm{Le}\neq1}$) mixtures as typically used in engines. In this work, a DNS database of developing iso-octane/air flame kernels and planar flames has been established with flame conditions representative for stoichiometric engine part-load operation. Differential diffusion effects on the global heat release rate are analyzed by relating the present findings to equivalent flames computed in the ${\mathrm{Le}=1}$ limit. It is shown that in the early kernel development phase, the normal propagation velocity is significantly reduced with detrimental consequences on the global burning rate of the flame kernel. Besides this impact on the overall mass burning rate, the initial production of flame surface area by the normal propagation term in the flame area balance equation is noticeably reduced. By using the optimal estimator concept, it is shown that strong fluctuations in local heat release rate inherent to ${\mathrm{Le}\neq1}$ flames in the thin reaction zones regime are mainly contained in the parameters local equivalence ratio, enthalpy, and H-radical mass fraction. Differential diffusion couples the evolution of these parameters to the unsteady flame geometry and structure, which is analyzed in Part II of the present study (Falkenstein et al., Combust. Flame, 2019).

==> data/FLAME_KERNEL_DNS_01/181003_curv_strain_kin_restor_diss_divg_skew/flame_kernel_gen_fsd_size_K01_K02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(924,1092){\makebox(0,0)[r]{\strut{}\normalsize 50}}%
      \csname LTb\endcsname%
      \put(924,1480){\makebox(0,0)[r]{\strut{}\normalsize 100}}%
      \csname LTb\endcsname%
      \put(924,1868){\makebox(0,0)[r]{\strut{}\normalsize 150}}%
      \csname LTb\endcsname%
      \put(924,2255){\makebox(0,0)[r]{\strut{}\normalsize 200}}%
      \csname LTb\endcsname%
      \put(924,2643){\makebox(0,0)[r]{\strut{}\normalsize 250}}%
      \csname LTb\endcsname%
      \put(924,3031){\makebox(0,0)[r]{\strut{}\normalsize 300}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 350}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(2025,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(3962,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\overline{\Sigma} \;/\; \overline{\Sigma}_{\mathrm{init}}$}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Normalized Median Radius $\frac{R_{50}}{l_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2244,3191){\makebox(0,0)[r]{\strut{}\normalsize ${\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2244,2861){\makebox(0,0)[r]{\strut{}\normalsize ${\mathrm{Le}=1}$}}%
      \csname LTb\endcsname%
      \put(2244,2531){\makebox(0,0)[r]{\strut{}\normalsize Lam. Sph.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flame_kernel_gen_fsd_size_K01_K02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_1ovA_dAdt_PROPAGATION_sumStrDiss_size_K01_K02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,704){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(880,1383){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(880,2062){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(880,2740){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(880,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(1012,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1665,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2318,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2972,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3625,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4278,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \put(176,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{\mathrm{f}} \cdot \frac{1}{\overline{A}_{\zeta,\Omega}} \frac{\mathrm{D}_{\zeta} \left( \overline{A}_{\zeta,\Omega} \right)}{\mathrm{D}_{\zeta}\left(t\right)}$ [-]}}}%
      \put(2971,154){\makebox(0,0){\strut{}\large Normalized Median Radius $\frac{R_{50}}{l_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3944,3213){\makebox(0,0)[r]{\strut{}\normalsize $\left(a_{\mathrm{T}}-D\kappa^2\right)_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(3944,2927){\makebox(0,0)[r]{\strut{}\normalsize $\left(a_{\mathrm{T}}-D\kappa^2\right)_{\mathrm{Le}=1}$}}%
      \csname LTb\endcsname%
      \put(3944,2641){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{s}_{\mathrm{rn}}\kappa\right)_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(3944,2355){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{s}_{\mathrm{rn}}\kappa\right)_{\mathrm{Le}=1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_1ovA_dAdt_PROPAGATION_sumStrDiss_size_K01_K02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_1ovA_dAdt_size_K01_K02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}\normalsize -0.5}}%
      \csname LTb\endcsname%
      \put(990,1006){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(990,1307){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(990,1609){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(990,1911){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(990,2212){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(990,2514){\makebox(0,0)[r]{\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(990,2816){\makebox(0,0)[r]{\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(990,3117){\makebox(0,0)[r]{\strut{}\normalsize 3.5}}%
      \csname LTb\endcsname%
      \put(990,3419){\makebox(0,0)[r]{\strut{}\normalsize 4.0}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1757,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2392,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(3027,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3661,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $t_{\mathrm{f}} \cdot \frac{1}{\overline{A}_{\zeta,\Omega}} \frac{\mathrm{D}_{\zeta} \left( \overline{A}_{\zeta,\Omega} \right)}{\mathrm{D}_{\zeta}\left(t\right)}$ [-]}}}%
      \put(3026,154){\makebox(0,0){\strut{}\large Normalized Median Radius $\frac{R_{50}}{l_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3944,3235){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le} > 1$}}%
      \csname LTb\endcsname%
      \put(3944,2993){\makebox(0,0)[r]{\strut{}\normalsize $\mathrm{Le} = 1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_1ovA_dAdt_size_K01_K02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_I0_Sd_1d_size_01_02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,885){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(924,1247){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(924,1609){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(924,1971){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(924,2333){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \csname LTb\endcsname%
      \put(924,2695){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \csname LTb\endcsname%
      \put(924,3057){\makebox(0,0)[r]{\strut{}\normalsize 1.8}}%
      \csname LTb\endcsname%
      \put(924,3419){\makebox(0,0)[r]{\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(1056,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1702,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2348,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2994,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3639,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(4285,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \put(418,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large Stretch Factor [-]}}}%
      \put(2993,154){\makebox(0,0){\strut{}\large Normalized Median Radius $\frac{R_{50}}{l_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2825,3189){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0\;\;\;}\right)_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2825,2837){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0\;\;\;}\right)_{\mathrm{Le}=1}$}}%
      \csname LTb\endcsname%
      \put(2825,2485){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0,\mathrm{rn}}\right)_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2825,2133){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0,\mathrm{rn}}\right)_{\mathrm{Le}=1}$}}%
      \csname LTb\endcsname%
      \put(4439,3189){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0\;\;\;}\right)_{\mathrm{Le}>1}^{\mathrm{sph}}$}}%
      \csname LTb\endcsname%
      \put(4439,2837){\makebox(0,0)[r]{\strut{}\normalsize $\left(\mathrm{I}_{0\;\;\;}\right)_{\mathrm{Le}=1}^{\mathrm{sph}}$}}%
      \csname LTb\endcsname%
      \put(4439,2485){\makebox(0,0)[r]{\strut{}\normalsize $\left(1+\mathrm{I}_{0,\kappa}\right)_{\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(4439,2133){\makebox(0,0)[r]{\strut{}\normalsize $\left(1+\mathrm{I}_{0,\kappa}\right)_{\mathrm{Le}=1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_I0_Sd_1d_size_01_02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/181003_curv_strain_kin_restor_diss_divg_skew/kernel_dns_mean_srcPROG_time_01_02_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0}}%
      \csname LTb\endcsname%
      \put(858,1092){\makebox(0,0)[r]{\strut{}\normalsize 20}}%
      \csname LTb\endcsname%
      \put(858,1480){\makebox(0,0)[r]{\strut{}\normalsize 40}}%
      \csname LTb\endcsname%
      \put(858,1868){\makebox(0,0)[r]{\strut{}\normalsize 60}}%
      \csname LTb\endcsname%
      \put(858,2255){\makebox(0,0)[r]{\strut{}\normalsize 80}}%
      \csname LTb\endcsname%
      \put(858,2643){\makebox(0,0)[r]{\strut{}\normalsize 100}}%
      \csname LTb\endcsname%
      \put(858,3031){\makebox(0,0)[r]{\strut{}\normalsize 120}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 140}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1553,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2116,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2679,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3242,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(3805,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4368,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.5}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left.\overline{\dot{\omega}}_{\zeta}\right|_{\Omega} \;/\; \dot{\omega}_{\zeta,\mathrm{ref}}$}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2046,3191){\makebox(0,0)[r]{\strut{}\normalsize ${\mathrm{Le}>1}$}}%
      \csname LTb\endcsname%
      \put(2046,2861){\makebox(0,0)[r]{\strut{}\normalsize ${\mathrm{Le}=1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_mean_srcPROG_time_01_02_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190330_local_equiv_ratio_avg_rct_zone/kernel_dns_avg_Enthalpy_rct_zone_I0_time_01_P01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,1157){\makebox(0,0)[r]{\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(858,1609){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(858,2514){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2966){\makebox(0,0)[r]{\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1553,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2116,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2679,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3242,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(3805,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4368,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.5}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left(\left<h\right>_{\mathrm{rct}}\;/\;\left<h\right>_{\mathrm{lam}}\right)$ $|$ $\overline{\mathrm{I}}_{0,\mathrm{rn}}$ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2747,3235){\makebox(0,0)[r]{\strut{}\normalsize $h$, Kernel}}%
      \csname LTb\endcsname%
      \put(2747,2993){\makebox(0,0)[r]{\strut{}\normalsize $\overline{\mathrm{I}}_{0,\mathrm{rn}}$, Kernel}}%
      \csname LTb\endcsname%
      \put(4301,3235){\makebox(0,0)[r]{\strut{}\normalsize $h$, Planar}}%
      \csname LTb\endcsname%
      \put(4301,2993){\makebox(0,0)[r]{\strut{}\normalsize $\overline{\mathrm{I}}_{0,\mathrm{rn}}$, Planar}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_avg_Enthalpy_rct_zone_I0_time_01_P01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_KERNEL_DNS_01/190330_local_equiv_ratio_avg_rct_zone/kernel_dns_avg_local_equiv_ratio_rct_zone_I0_time_01_P01_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(858,1157){\makebox(0,0)[r]{\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(858,1609){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(858,2062){\makebox(0,0)[r]{\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(858,2514){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(858,2966){\makebox(0,0)[r]{\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(858,3419){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(990,484){\makebox(0,0){\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(1553,484){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(2116,484){\makebox(0,0){\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(2679,484){\makebox(0,0){\strut{}\normalsize 1.5}}%
      \csname LTb\endcsname%
      \put(3242,484){\makebox(0,0){\strut{}\normalsize 2.0}}%
      \csname LTb\endcsname%
      \put(3805,484){\makebox(0,0){\strut{}\normalsize 2.5}}%
      \csname LTb\endcsname%
      \put(4368,484){\makebox(0,0){\strut{}\normalsize 3.0}}%
      \csname LTb\endcsname%
      \put(4931,484){\makebox(0,0){\strut{}\normalsize 3.5}}%
      \put(352,2061){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left(\left<\phi\right>_{\mathrm{rct}}\;/\;\left<\phi\right>_{\mathrm{lam}}\right)$  $|$ $\overline{\mathrm{I}}_{0,\mathrm{rn}}$ [-]}}}%
      \put(2960,154){\makebox(0,0){\strut{}\large Normalized Time $\frac{t}{\tau_{\mathrm{t}}}$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2747,3235){\makebox(0,0)[r]{\strut{}\normalsize $\phi$, Kernel}}%
      \csname LTb\endcsname%
      \put(2747,2993){\makebox(0,0)[r]{\strut{}\normalsize $\overline{\mathrm{I}}_{0,\mathrm{rn}}$, Kernel}}%
      \csname LTb\endcsname%
      \put(4301,3235){\makebox(0,0)[r]{\strut{}\normalsize $\phi$, Planar}}%
      \csname LTb\endcsname%
      \put(4301,2993){\makebox(0,0)[r]{\strut{}\normalsize $\overline{\mathrm{I}}_{0,\mathrm{rn}}$, Planar}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kernel_dns_avg_local_equiv_ratio_rct_zone_I0_time_01_P01_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190316_local_equiv_ratio_curv/t_3.600E-04/planar_dns_t3p6e-4_jPDF_PHI_vs_H2_P01_ltx_JFM_HALF_200216.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(1425,145){\makebox(0,0){\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(1921,145){\makebox(0,0){\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(2417,145){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(2911,145){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(3407,145){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3903,145){\makebox(0,0){\strut{}\normalsize 1}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 1.1}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large $Y_{\mathrm{H}_2} \;/\; Y_{\mathrm{H}_2,\mathrm{ref}}$ [-]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.1}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.3}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\phi \;/\; \phi_{\mathrm{ref}} $ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4007,2739){\makebox(0,0)[r]{\strut{}$\left<\left.\phi \,\right|\, Y_{\mathrm{H}_2},T_{\mathrm{max}Y_{\mathrm{H}_2}}, \left< \left. Y_{\mathrm{H}}\, \right|\, T_{\mathrm{max}Y_{\mathrm{H}_2}} \right> \right>$}}%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(1796,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e+01}}%
      \put(3530,3265){\makebox(0,0){\strut{}\normalsize 1e+02}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+03}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t3p6e-4_jPDF_PHI_vs_H2_P01_ltx_JFM_HALF_200216-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190316_local_equiv_ratio_curv/t_3.600E-04/planar_dns_t3p6e-4_jPDF_gradT_vs_H_P01_ltx_JFM_HALF_200216.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize 0.7}}%
      \csname LTb\endcsname%
      \put(1508,145){\makebox(0,0){\strut{}\normalsize 0.75}}%
      \csname LTb\endcsname%
      \put(2086,145){\makebox(0,0){\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(2664,145){\makebox(0,0){\strut{}\normalsize 0.85}}%
      \csname LTb\endcsname%
      \put(3242,145){\makebox(0,0){\strut{}\normalsize 0.9}}%
      \csname LTb\endcsname%
      \put(3820,145){\makebox(0,0){\strut{}\normalsize 0.95}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 1}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large $Y_{\mathrm{H}} \;/\; Y_{\mathrm{H},\mathrm{ref}}$ [-]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(757,742){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,1054){\makebox(0,0)[r]{\strut{}\normalsize 0.4}}%
      \csname LTb\endcsname%
      \put(757,1365){\makebox(0,0)[r]{\strut{}\normalsize 0.6}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,1987){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2298){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2610){\makebox(0,0)[r]{\strut{}\normalsize 1.4}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.6}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left|\nabla T \right| \;/\; \left|\nabla T \right|_{\mathrm{ref}} $ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4007,2739){\makebox(0,0)[r]{\strut{}$\left<\left.\left|\nabla T \right| \,\right|\, Y_{\mathrm{H}},T_{\mathrm{max}Y_{\mathrm{H}}}, \left< \left. Y_{\mathrm{H}_2}\, \right|\, T_{\mathrm{max}Y_{\mathrm{H}}} \right> \right>$}}%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(2085,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
      \put(3241,3265){\makebox(0,0){\strut{}\normalsize 1e+01}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+02}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t3p6e-4_jPDF_gradT_vs_H_P01_ltx_JFM_HALF_200216-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190504_HR_condT_optEst/t_3.6E-04/planar_dns_t3p6e-4_jPDF_HR_vs_T_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(1425,145){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(1921,145){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(2417,145){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(2911,145){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(3407,145){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(3903,145){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large Temperature [K]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $  \dot{\omega}_T \;/\; \dot{\omega}_{T,\mathrm{ref}} $ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2151,2714){\makebox(0,0)[r]{\strut{}\normalsize $\left< \left. \dot{\omega}_T \right| T \right> $}}%
      \csname LTb\endcsname%
      \put(2151,2450){\makebox(0,0)[r]{\strut{}\normalsize Lam. Unstr.}}%
      \csname LTb\endcsname%
      \put(2151,2186){\makebox(0,0)[r]{\strut{}\normalsize Lam. C.f.f}}%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-07}}%
      \put(1507,3265){\makebox(0,0){\strut{}\normalsize 1e-06}}%
      \put(2085,3265){\makebox(0,0){\strut{}\normalsize 1e-05}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e-04}}%
      \put(3241,3265){\makebox(0,0){\strut{}\normalsize 1e-03}}%
      \put(3819,3265){\makebox(0,0){\strut{}\normalsize 1e-02}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t3p6e-4_jPDF_HR_vs_T_P01_ltx_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_01/190504_HR_condT_optEst/t_3.6E-04/planar_dns_t3p6e-4_jPDF_HR_vs_T_condENTH_PHI_H_P01_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(1425,145){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(1921,145){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(2417,145){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(2911,145){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(3407,145){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(3903,145){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large Temperature [K]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left(\left. \dot{\omega}_T \right| \cdot\right) \;/\; \dot{\omega}_{T,\mathrm{ref}} $ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2151,2714){\makebox(0,0)[r]{\strut{}\normalsize $\overline{ \left. \dot{\omega}_T \right| T }$}}%
      \csname LTb\endcsname%
      \put(2151,2450){\makebox(0,0)[r]{\strut{}\normalsize Lam. Unstr.}}%
      \csname LTb\endcsname%
      \put(2151,2186){\makebox(0,0)[r]{\strut{}\normalsize Lam. C.f.f}}%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-06}}%
      \put(1507,3265){\makebox(0,0){\strut{}\normalsize 1e-05}}%
      \put(2085,3265){\makebox(0,0){\strut{}\normalsize 1e-04}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e-03}}%
      \put(3241,3265){\makebox(0,0){\strut{}\normalsize 1e-02}}%
      \put(3819,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t3p6e-4_jPDF_HR_vs_T_condENTH_PHI_H_P01_ltx_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_02/190504_HR_condT_optEst/t_3.6E-04/planar_dns_t3p6e-4_jPDF_HR_vs_T_P02_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(1425,145){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(1921,145){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(2417,145){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(2911,145){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(3407,145){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(3903,145){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large Temperature [K]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $  \dot{\omega}_T \;/\; \dot{\omega}_{T,\mathrm{ref}} $ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2185,2714){\makebox(0,0)[r]{\strut{}\normalsize $\left< \left. \dot{\omega}_T \right| T \right> $}}%
      \csname LTb\endcsname%
      \put(2185,2450){\makebox(0,0)[r]{\strut{}\normalsize Lam. Unstr.}}%
      \csname LTb\endcsname%
      \put(2185,2186){\makebox(0,0)[r]{\strut{}\normalsize Lam. C.f.f}}%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-07}}%
      \put(1507,3265){\makebox(0,0){\strut{}\normalsize 1e-06}}%
      \put(2085,3265){\makebox(0,0){\strut{}\normalsize 1e-05}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e-04}}%
      \put(3241,3265){\makebox(0,0){\strut{}\normalsize 1e-03}}%
      \put(3819,3265){\makebox(0,0){\strut{}\normalsize 1e-02}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t3p6e-4_jPDF_HR_vs_T_P02_ltx_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/FLAME_PLANAR_DNS_02/190504_HR_condT_optEst/t_3.6E-04/planar_dns_t3p6e-4_jPDF_HR_vs_T_condENTH_PHI_H_P02_ltx_JFM_HALF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(929,145){\makebox(0,0){\strut{}\normalsize 1000}}%
      \csname LTb\endcsname%
      \put(1425,145){\makebox(0,0){\strut{}\normalsize 1200}}%
      \csname LTb\endcsname%
      \put(1921,145){\makebox(0,0){\strut{}\normalsize 1400}}%
      \csname LTb\endcsname%
      \put(2417,145){\makebox(0,0){\strut{}\normalsize 1600}}%
      \csname LTb\endcsname%
      \put(2911,145){\makebox(0,0){\strut{}\normalsize 1800}}%
      \csname LTb\endcsname%
      \put(3407,145){\makebox(0,0){\strut{}\normalsize 2000}}%
      \csname LTb\endcsname%
      \put(3903,145){\makebox(0,0){\strut{}\normalsize 2200}}%
      \csname LTb\endcsname%
      \put(4399,145){\makebox(0,0){\strut{}\normalsize 2400}}%
      \put(2664,-185){\makebox(0,0){\strut{}\large Temperature [K]}}%
      \csname LTb\endcsname%
      \put(757,431){\makebox(0,0)[r]{\strut{}\normalsize 0.0}}%
      \csname LTb\endcsname%
      \put(757,846){\makebox(0,0)[r]{\strut{}\normalsize 0.2}}%
      \csname LTb\endcsname%
      \put(757,1261){\makebox(0,0)[r]{\strut{}\normalsize 0.5}}%
      \csname LTb\endcsname%
      \put(757,1676){\makebox(0,0)[r]{\strut{}\normalsize 0.8}}%
      \csname LTb\endcsname%
      \put(757,2091){\makebox(0,0)[r]{\strut{}\normalsize 1.0}}%
      \csname LTb\endcsname%
      \put(757,2506){\makebox(0,0)[r]{\strut{}\normalsize 1.2}}%
      \csname LTb\endcsname%
      \put(757,2921){\makebox(0,0)[r]{\strut{}\normalsize 1.5}}%
      \put(229,1676){\rotatebox{-270}{\makebox(0,0){\strut{}\large $\left(\left. \dot{\omega}_T \right| \cdot\right) \;/\; \dot{\omega}_{T,\mathrm{ref}} $ [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2151,2714){\makebox(0,0)[r]{\strut{}\normalsize $\overline{ \left. \dot{\omega}_T \right| T }$}}%
      \csname LTb\endcsname%
      \put(2151,2450){\makebox(0,0)[r]{\strut{}\normalsize Lam. Unstr.}}%
      \csname LTb\endcsname%
      \put(929,3265){\makebox(0,0){\strut{}\normalsize 1e-06}}%
      \put(1507,3265){\makebox(0,0){\strut{}\normalsize 1e-05}}%
      \put(2085,3265){\makebox(0,0){\strut{}\normalsize 1e-04}}%
      \put(2663,3265){\makebox(0,0){\strut{}\normalsize 1e-03}}%
      \put(3241,3265){\makebox(0,0){\strut{}\normalsize 1e-02}}%
      \put(3819,3265){\makebox(0,0){\strut{}\normalsize 1e-01}}%
      \put(4397,3265){\makebox(0,0){\strut{}\normalsize 1e+00}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{planar_dns_t3p6e-4_jPDF_HR_vs_T_condENTH_PHI_H_P02_ltx_JFM_HALF-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> template/change_font_10.tex <==
\let\savednewcommand\newcommand
\let\newcommand\renewcommand
\makeatletter
\input{size10.clo}
\makeatother
\let\newcommand\savednewcommand


==> template/change_font_12.tex <==
\let\savednewcommand\newcommand
\let\newcommand\renewcommand
\makeatletter
\input{size12.clo}
\makeatother
\let\newcommand\savednewcommand
\vspace{-1cm}
